$\mathcal{C}$-Hereditarily conjugacy separable groups and wreath products

We provide a necessary and sufficient condition for the restricted wreath product $A\wr B$ to be $\mathcal{C}$-hereditarily conjugacy separable where $\mathcal{C}$ is an extension-closed pseudovariety of finite groups. Moreover, we prove that the Grigorchuk group is 2-hereditarily conjugacy separable. As an application, we demonstrate that the lamplighter groups and $\mathbb{Z} \wr \mathbb{Z}$ are hereditarily conjugacy separable (but not $p$-conjugacy separable for any prime $p$). This provides infinitely many new examples of solvable, non-polycyclic hereditarily conjugacy separable groups. Furthermore, we study wreath products of cyclic subgroup separable groups and the derived length of iterated wreath products of solvable groups with an abelian base group and, as an application, we give an explicit construction of non-polycyclic hereditarily conjugacy separable groups of arbitrary derived length as iterated wreath products of abelian groups.

==> figure/algorithmCase1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{fit}
\begin{document}
\begin{tikzpicture}[>=stealth]
\node[draw] (n) at (0,0) {$(n+1; x,y)$};

\node[draw] (nl0) at (-3.5,-1.5) {$(n;x_0, y_0)$};
\node[draw] (nl1) at (-1.5,-1.5) {$(n;x_1, y_1)$};

\node[draw] (nr0) at (3.5,-1.5) {$(n;x_1, y_0)$};
\node[draw] (nr1) at (1.5,-1.5) {$(n;x_0, y_1)$};

\node[draw=gray, thick, 
        densely dashed,
        inner xsep=1ex, inner ysep=2ex,
        fit=(nl0) (nl1)] {};
\node[draw=gray, thick, 
        densely dashed,
        inner xsep=1ex, inner ysep=2ex,
        fit=(nr0) (nr1)] {};

\draw[] (nl0) to (n);
\draw[] (nl1) to (n);
\draw[] (nr0) to (n);
\draw[] (nr1) to (n);
\end{tikzpicture}
\end{document}


==> figure/algorithmCase2.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{fit}
\begin{document}
\begin{tikzpicture}[>=stealth]
\node[draw] (n) at (0,0) {$(n+1;x, y)$};
\node[draw] (nl0) at (-2.5,-1.5) {$(n;x_0 x_1, y_0 y_1)$};
\node[draw] (nr0) at (2.5,-1.5) {$(n;x_1 x_0, y_0 y_1)$};
\draw[]  (nl0) to (n);
\draw[]  (nr0) to (n);

% the following is just the case 1 except invisible to add padding
\phantom{
\node[draw] (n) at (0,0) {$(n+1;x,y)$};
%
\node[draw] (nl0) at (-3.5,-1.5) {$(n;x_0, y_0)$};
\node[draw] (nl1) at (-1.5,-1.5) {$(n;x_1, y_1)$};
%
\node[draw] (nr0) at (3.5,-1.5) {$(n;x_1, y_0)$};
\node[draw] (nr1) at (1.5,-1.5) {$(n;x_0, y_1)$};
%
\node[draw=gray, thick, 
        densely dashed,
        inner xsep=1ex, inner ysep=2ex,
        fit=(nl0) (nl1)] {};
\node[draw=gray, thick, 
        densely dashed,
        inner xsep=1ex, inner ysep=2ex,
        fit=(nr0) (nr1)] {};
%
\draw[] (nl0) to (n);
\draw[] (nl1) to (n);
\draw[] (nr0) to (n);
\draw[] (nr1) to (n);
}

\end{tikzpicture}
\end{document}


==> figure/grigorchuk.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[>=stealth,scale=0.3]

\draw (0,0) -- (-2,2) node [above] {$a$} -- (-4,0);
\draw [<->] (-3,1) to [bend right] (-1,1);

\begin{scope}[shift={(7,0)}]
    \draw (0,0) -- (-2,2) node [above] {$b$} -- (8,-8);
%    \foreach \x in {-2,-1,0,1,2,...,8} {
%    	\fill (\x,-\x) circle (5pt);
%    }
    \foreach \x in {-2,-1,1,2,4,5,7,8} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$a$};
    }
    \foreach \x in {0,3,6} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$1$};
    }
    \draw [dotted,thick] (8,-8) to +(1,-1);
    \draw [] (-2,2) to (8,-8); 
\end{scope}
    
\begin{scope}[shift={(16,0)}]
    \draw (0,0) -- (-2,2) node [above] {$c$} -- (8,-8);
%    \foreach \x in {-2,-1,0,1,2,...,8} {
%    	\fill (\x,-\x) circle (5pt);
%    }
    \foreach \x in {-2,0,1,3,4,6,7} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$a$};
    }
    \foreach \x in {-1,2,5,8} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$1$};
    }
    \draw [dotted,thick] (8,-8) to +(1,-1);
    \draw [] (-2,2) to (8,-8); 
\end{scope}

\begin{scope}[shift={(26,0)}]
    \draw (0,0) -- (-2,2) node [above] {$d$} -- (8,-8);
%    \foreach \x in {-2,-1,0,1,2,...,8} {
%    	\fill (\x,-\x) circle (5pt);
%    }
    \foreach \x in {-1,0,2,3,5,6,8} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$a$};
    }
    \foreach \x in {-2,1,4,7} {
    	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$1$};
    }
    \draw [dotted,thick] (8,-8) to +(1,-1);
    \draw [] (-2,2) to (8,-8);
\end{scope}
\end{tikzpicture}
\end{document}


==> figure/schreier-graph.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

\node [draw,circle,inner sep=0pt, minimum size=2em] (g0) at (0,0) {$z_{0}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g7) at (2,0) {$z_{7}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g6) at (4,0) {$z_{6}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g5) at (6,0) {$z_{5}$};

\node [draw,circle,inner sep=0pt, minimum size=2em] (g1) at (1,1.5) {$z_{1}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g2) at (3,1.5) {$z_{2}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g3) at (5,1.5) {$z_{3}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g4) at (7,1.5) {$z_{4}$};

\node [draw,circle,inner sep=0pt, minimum size=2em] (g8) at  (0,2.5) {$z_{8}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g15) at (2,2.5) {$z_{15}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g14) at (4,2.5) {$z_{14}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g13) at (6,2.5) {$z_{13}$};

\node [draw,circle,inner sep=0pt, minimum size=2em] (g9) at  (1,4) {$z_{9}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g10) at (3,4) {$z_{10}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g11) at (5,4) {$z_{11}$};
\node [draw,circle,inner sep=0pt, minimum size=2em] (g12) at (7,4) {$z_{12}$};

\draw (g0) -- node [below] {$a$} (g7);
\draw (g7) -- node [below] {$d$} (g6);
\draw (g6) -- node [below] {$a$} (g5);

\draw (g8) -- node  [above,pos=0.8] {$a$} (g15);
\draw (g15) -- node [above,pos=0.8] {$d$} (g14);
\draw (g14) -- node [above,pos=0.8] {$a$} (g13);

\draw (g9) -- node  [above] {$a$} (g10);
\draw (g10) -- node [above] {$d$} (g11);
\draw (g11) -- node [above] {$a$} (g12);

\draw (g8) -- node [above left] {$d$} (g9);
\draw (g12) -- node [above left] {$d$} (g13);

\draw (g0) -- node [left,pos=0.2] {$b$} (g8);
\draw (g7) -- node [left,pos=0.2] {$b$} (g15);
\draw (g6) -- node [left,pos=0.2] {$b$} (g14);
\draw (g5) -- node [left,pos=0.2] {$b$} (g13);

\draw [dashed] (g1) -- node [right,pos=0.8] {$b$} (g9);
\draw [dashed] (g2) -- node [right,pos=0.8] {$b$} (g10);
\draw [dashed] (g3) -- node [right,pos=0.8] {$b$} (g11);
\draw  (g4) -- node [right,pos=0.8] {$b$} (g12);

\draw [dashed] (g0) -- node [below right] {$d$} (g1);
\draw (g5) -- node [below right] {$d$} (g4);

\draw [dashed] (g1) -- node  [above,pos=0.2] {$a$} (g2);
\draw [dashed] (g2) -- node [above,pos=0.2] {$d$}  (g3);
\draw [dashed] (g3) -- node [above,pos=0.2] {$a$}  (g4);

\end{tikzpicture}
\end{document}

